Spacelike-Collinear Scattering by the Method of Regions

We study the spacelike-collinear limit of gauge-theory scattering amplitudes using the Method of Regions. The corresponding splitting amplitude violates strict collinear factorisation through its dependence on the non-collinear partons. While the associated colour dependence has long been known, starting at two loops the splitting amplitude also acquires dependence on their kinematics. We show that this kinematic dependence originates from a unique hidden region present in the asymptotic expansion of the five-point amplitude in the spacelike-collinear limit, but absent in the timelike limit. More generally, we propose that hidden regions provide the mechanism by which crossing-related asymptotic limits cease to be analytically connected. We develop a general algorithm for the systematic identification of hidden regions. Applying it to the five-point amplitude in super Yang-Mills theory, we compute the hidden-region contributions to the complete set of basis integrals and recover the exact kinematically dependent factorisation-violating splitting amplitude. In momentum space, the hidden region is characterised by soft and Glauber loop momenta. This explains why the Wilson-line calculation captures the complete kinematic dependence, thereby accounting for the observed universality across gauge theories.

==> figures/cdep_graph_seed_topology.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, bend right = 20] (2,3) {};
\path (5,8) edge [thick, bend right = 20] (2,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, bend left = 20] (2,3) {};
\path (5,8) edge [thick, bend left = 20] (8,5) {};
\path (5,2) edge [thick, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};

\node () at (3.5,6) {\small $1$};
\node () at (3,1.9) {\small $2$};
\node () at (3,8.1) {\small $3$};
\node () at (3.5,4) {\small $4$};
\node () at (6.6,7.5) {\small $5$};
\node () at (6.6,2.5) {\small $6$};

\end{tikzpicture}}

==> figures/cdep_graph_subtopology_Glauber_region.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, Red, bend right = 20] (2,3) {};
\path (5,8) edge [thick, olive, bend right = 20] (2,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, olive, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, Green, bend left = 20] (2,3) {};
\path (5,8) edge [thick, Red, bend left = 20] (8,5) {};
\path (5,2) edge [thick, LimeGreen, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

%\node [draw, circle, minimum size=4pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\draw[fill, thick, White] (5,8) circle (5pt); \draw (5,7.8) edge [line width = 1mm, GreenYellow] (5,8.2) node [] {}; \draw[ultra thick, olive] (5,8) circle (5pt);
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=3pt, color=Green, fill=Green, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, minimum size=3pt, color=LimeGreen, fill=LimeGreen, inner sep=0pt, outer sep=0pt] () at (8,5) {};


\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};

\node () at (3.7,6.1) {\small $\delta^{2}$};
\node () at (3,1.8) {\small $\delta^{1}$};
\node () at (3,8.1) {\small $\delta^{2}$};
\node () at (3.7,4.1) {\small $\delta^{2}$};
\node () at (6.8,7.5) {\small $\delta^{2}$};
\node () at (6.6,2.4) {\small $\delta^{1}$};
\end{tikzpicture}}

==> figures/cdep_graph_subtopology_collinear_region.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, olive, bend right = 20] (2,3) {};
\path (5,8) edge [thick, olive, bend right = 20] (2,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, olive, bend left = 20] (2,7) node [] {};
\path (5,2) edge [very thick, Blue, bend left = 20] (2,3) {};
\path (5,8) edge [thick, olive, bend left = 20] (8,5) {};
\path (5,2) edge [very thick, Blue, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (5,8) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, minimum size=3pt, color=olive, fill=olive, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, minimum size=4pt, color=Blue, fill=Blue, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};

\node () at (3.7,6.1) {\small $\delta^{2}$};
\node () at (3,1.8) {\small $\delta^{0}$};
\node () at (3,8.1) {\small $\delta^{2}$};
\node () at (3.7,4.1) {\small $\delta^{2}$};
\node () at (6.8,7.5) {\small $\delta^{2}$};
\node () at (6.6,2.4) {\small $\delta^{0}$};
\end{tikzpicture}}

==> figures/possibly_hidden_singular_graph_dot_s.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,8) edge [thick, Red, bend right = 20] (2,3) {};
\path (5,8) edge [thick, olive, bend right = 20] (2,7) {};
\draw (4,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (4,2) edge [thick, olive, bend left = 20] (2,7) node [] {};
\path (4,2) edge [thick, Green, bend left = 20] (2,3) {};
\path (5,8) edge [thick, Red, bend left = 20] (8,5) {};
\path (6,2) edge [thick, LimeGreen, bend right = 20] (8,5) {};
\path (6,2) edge [very thick, Blue] (4,2) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,9) edge [<-, thick, olive] (6,8.5) {};\path (6,8.5) edge [thick, olive] (5,8) {};
\path (8,1) edge [<-, thick, teal] (6,2) {};

\draw[fill, thick, White] (5,8) circle (5pt); \draw (5,7.8) edge [line width = 1mm, GreenYellow] (5,8.2) node [] {}; \draw[ultra thick, olive] (5,8) circle (5pt);
\node [draw, circle, fill=Green, Green, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, fill=Blue, Blue, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (4,2) {};
\node [draw, circle, fill=Blue, Blue, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (6,2) {};
\node [draw, circle, fill=olive, olive, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, fill=LimeGreen, LimeGreen, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (7,1) {\color{teal} $p_5$};
\node () at (6,9) {\color{olive} $p_3$};

\node () at (3.7,6.1) {\small $\delta^{2}$};
\node () at (3,1.8) {\small $\delta^{1}$};
\node () at (3,8.1) {\small $\delta^{2}$};
\node () at (3.4,4.1) {\small $\delta^{2}$};
\node () at (6.8,7.5) {\small $\delta^{2}$};
\node () at (5.2,2.5) {\small $\delta^{0}$};
\node () at (7.6,3) {\small $\delta^{1}$};
\end{tikzpicture}}

==> figures/possibly_hidden_singular_graph_s_dot.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (4,8) edge [thick, Red, bend right = 20] (2,3) {};
\path (4,8) edge [thick, olive, bend right = 20] (2,7) {};
\path (4,8) edge [thick, olive] (6,8) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, olive, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, Green, bend left = 20] (2,3) {};
\path (6,8) edge [thick, Red, bend left = 20] (8,5) {};
\path (5,2) edge [thick, LimeGreen, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (8,9) edge [<-, thick, olive] (6,8) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

\draw[fill, thick, White] (4,8) circle (5pt); \draw (4,7.8) edge [line width = 1mm, GreenYellow] (4,8.2) node [] {}; \draw[ultra thick, olive] (4,8) circle (5pt);
\draw[fill, thick, White] (6,8) circle (5pt); \draw (6,7.8) edge [line width = 1mm, GreenYellow] (6,8.2) node [] {}; \draw[ultra thick, olive] (6,8) circle (5pt);
\node [draw, circle, fill=Green, Green, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, fill=Blue, Blue, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, fill=olive, olive, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, fill=LimeGreen, LimeGreen, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (7,9) {\color{olive} $p_3$};

\node () at (3.5,6.4) {\small $\delta^{2}$};
\node () at (3,1.8) {\small $\delta^{1}$};
\node () at (3,8.2) {\small $\delta^{2}$};
\node () at (3.7,4.1) {\small $\delta^{2}$};
\node () at (5.2,7.6) {\small $\delta^{1}$};
\node () at (6.8,6.6) {\small $\delta^{2}$};
\node () at (6.6,2.4) {\small $\delta^{1}$};
\end{tikzpicture}}

==> figures/possibly_hidden_singular_graph_t_dot.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}[baseline=11ex, scale=0.4]
% \draw [help lines] (0,0) grid (10,10);

\path (5,7) edge [thick, Red, bend right = 20] (2,3) {};
\path (5,8.5) edge [thick, olive, bend right = 20] (2,7) {};
\path (5,8.5) edge [line width=2pt, Red, dotted] (5,7) {};
\draw (5,2) edge [thick, draw=white, double=white, double distance=3pt, bend left = 20] (2,7) node [] {};\draw (5,2) edge [thick, olive, bend left = 20] (2,7) node [] {};
\path (5,2) edge [thick, Green, bend left = 20] (2,3) {};
\path (5,7) edge [thick, Red, bend left = 20] (8,5) {};
\path (5,2) edge [thick, LimeGreen, bend right = 20] (8,5) {};

\path (0,2) edge [->, thick, Green] (1,2.5) {};\path (1,2.5) edge [thick, Green] (2,3) {};
\path (0,8) edge [->, thick, olive] (1,7.5) {};\path (1,7.5) edge [thick, olive] (2,7) {};
\path (8,5) edge [->, thick, LimeGreen] (9,5) {};\path (9,5) edge [thick, LimeGreen] (10,5) {};
\path (7,8.5) edge [<-, thick, olive] (5,8.5) {};
\path (7,1) edge [<-, thick, teal] (6,1.5) {};\path (6,1.5) edge [thick, teal] (5,2) {};

%\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,8.5) {};
\draw[fill, thick, White] (5,8.5) circle (5pt); \draw (5,8.3) edge [line width = 1mm, GreenYellow] (5,8.7) node [] {}; \draw[ultra thick, olive] (5,8.5) circle (5pt);
%\node [draw, circle, fill, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (5,7) {};
\draw[fill, thick, White] (5,6.9) circle (5pt); \draw (5,6.7) edge [line width = 1mm, GreenYellow] (5,7.1) node [] {}; \draw[ultra thick, Red] (5,6.9) circle (5pt);
\node [draw, circle, fill=Green, Green, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,3) {};
\node [draw, circle, fill=Blue, Blue, minimum size=4pt, inner sep=0pt, outer sep=0pt] () at (5,2) {};
\node [draw, circle, fill=olive, olive, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (2,7) {};
\node [draw, circle, fill=LimeGreen, LimeGreen, minimum size=3pt, inner sep=0pt, outer sep=0pt] () at (8,5) {};

\node () at (0.5,1.5) {\color{Green} $p_1$};
\node () at (0.5,8.5) {\color{olive} $p_2$};
\node () at (9.5,5.5) {\color{LimeGreen} $p_4$};
\node () at (6,1) {\color{teal} $p_5$};
\node () at (7.5,8.5) {\color{olive} $p_3$};

\node () at (3.7,6.4) {\small $\delta^{2}$};
\node () at (3,1.8) {\small $\delta^{1}$};
\node () at (3,8.2) {\small $\delta^{2}$};
\node () at (3.7,4.1) {\small $\delta^{2}$};
\node () at (5.6,7.7) {\small $\delta^{2}$};
\node () at (6.8,6.9) {\small $\delta^{2}$};
\node () at (6.6,2.4) {\small $\delta^{1}$};
\end{tikzpicture}}
